Computational Life: How Well-formed, Self-replicating Programs Emerge from Simple Interaction

The fields of Origin of Life and Artificial Life both question what life is and how it emerges from a distinct set of "pre-life" dynamics. One common feature of most substrates where life emerges is a marked shift in dynamics when self-replication appears. While there are some hypotheses regarding how self-replicators arose in nature, we know very little about the general dynamics, computational principles, and necessary conditions for self-replicators to emerge. This is especially true on "computational substrates" where interactions involve logical, mathematical, or programming rules. In this paper we take a step towards understanding how self-replicators arise by studying several computational substrates based on various simple programming languages and machine instruction sets. We show that when random, non self-replicating programs are placed in an environment lacking any explicit fitness landscape, self-replicators tend to arise. We demonstrate how this occurs due to random interactions and self-modification, and can happen with and without background random mutations. We also show how increasingly complex dynamics continue to emerge following the rise of self-replicators. Finally, we show a counterexample of a minimalistic programming language where self-replicators are possible, but so far have not been observed to arise.

==> img/tracer_log.tex <==
% This file was created with tikzplotly version 0.1.3.
\pgfplotstableread{data0 unique_n top32_n complexity
1 8365708.0 2377.0 -0.000163
101 7882527.0 10819.0 0.138986
201 7614672.0 15251.0 0.231079
301 7401741.0 18250.0 0.296691
401 7218731.0 19775.0 0.335028
501 7042829.0 21748.0 0.358968
601 6877137.0 23029.0 0.371164
701 6715503.0 24195.0 0.371955
801 6551736.0 27506.0 0.369606
901 6382751.0 29451.0 0.364722
1001 6209224.0 32430.0 0.365076
1101 6045658.0 33963.0 0.350961
1201 5878611.0 37367.0 0.339205
1301 5713389.0 41035.0 0.329333
1401 5539040.0 43200.0 0.322227
1501 5365354.0 45935.0 0.315292
1601 5199743.0 49183.0 0.302798
1701 5024865.0 52669.0 0.294764
1801 4861503.0 55325.0 0.284292
1901 4694245.0 58150.0 0.281351
2001 4540273.0 60674.0 0.269446
2101 4392771.0 63298.0 0.260829
2201 4249674.0 65377.0 0.255887
2301 4127134.0 70170.0 0.247396
2311 4114761.0 70841.0 0.24707
2321 4102724.0 71405.0 0.246447
2331 4091670.0 71901.0 0.24464
2341 4080865.0 72184.0 0.243377
2351 4069728.0 73146.0 0.24137
2352 4068302.0 73210.0 0.241928
2353 4067199.0 73440.0 0.241503
2354 4066451.0 73603.0 0.24094
2355 4065308.0 73687.0 0.24179
2356 4064456.0 73812.0 0.241413
2357 4063015.0 73934.0 0.241683
2358 4061772.0 74086.0 0.242364
2359 4060313.0 74243.0 0.241832
2360 4059381.0 74247.0 0.241437
2361 4057970.0 74343.0 0.241836
2362 4057020.0 74343.0 0.241154
2363 4055915.0 74417.0 0.241651
2364 4054737.0 74533.0 0.240714
2365 4053412.0 74665.0 0.24093
2366 4052252.0 74696.0 0.240871
2367 4050896.0 74763.0 0.240341
2368 4049175.0 74871.0 0.240272
2369 4047527.0 75012.0 0.239542
2370 4045287.0 75095.0 0.240598
2371 4043489.0 75243.0 0.241402
2381 4020358.0 78530.0 0.249158
2391 3955322.0 126135.0 0.293789
2401 3728225.0 444803.0 0.462229
2411 3051369.0 1509489.0 0.966506
2421 1893296.0 3498127.0 1.685814
2431 1128391.0 4881398.0 1.843519
2441 873347.0 5298056.0 1.71527
2451 789712.0 5381979.0 1.561435
2461 750925.0 5379599.0 1.427298
2471 729457.0 5351339.0 1.306715
2481 715742.0 5316265.0 1.198971
2491 707898.0 5273961.0 1.10555
2501 703301.0 5234884.0 1.029952
2511 702090.0 5195740.0 0.960128
2521 702079.0 5157631.0 0.901641
2531 703405.0 5123721.0 0.847198
2541 706580.0 5090179.0 0.800113
2551 710554.0 5059741.0 0.759012
2561 714838.0 5030125.0 0.722102
2571 720214.0 5002311.0 0.690404
2581 726092.0 4974034.0 0.660877
2591 732082.0 4949141.0 0.632782
2601 738719.0 4923406.0 0.606339
2611 745720.0 4897595.0 0.584574
2621 752869.0 4873760.0 0.56262
2631 760263.0 4850877.0 0.543321
2641 767842.0 4828316.0 0.526271
2651 775104.0 4806817.0 0.508942
2661 783162.0 4786591.0 0.494282
2671 791577.0 4766228.0 0.478932
2681 799947.0 4744932.0 0.46506
2691 807975.0 4723996.0 0.448354
2701 815844.0 4705587.0 0.433814
2711 824702.0 4688030.0 0.416786
2721 833028.0 4671044.0 0.400713
2731 841763.0 4652626.0 0.384904
2741 850024.0 4633959.0 0.367374
2751 858306.0 4617286.0 0.360254
2761 861784.0 4607694.0 0.370579
2771 853276.0 4621698.0 0.424866
2781 815299.0 4698073.0 0.584087
2791 722171.0 4932780.0 0.8619
2801 578187.0 5353151.0 1.16951
2811 382119.0 6078973.0 1.718788
2821 103810.0 7119418.0 3.08987
2831 22804.0 7398822.0 3.595242
2841 15412.0 7409427.0 3.683469
2851 13628.0 7372953.0 3.759029
2861 12980.0 7317803.0 3.855959
2871 12587.0 7273493.0 3.941535
2881 12670.0 7274028.0 4.005048
2891 12683.0 7286936.0 4.050265
2901 12853.0 7293707.0 4.071874
2911 12943.0 7309189.0 4.087311
2921 13171.0 7314045.0 4.101686
2931 13388.0 7325575.0 4.10981
2941 13661.0 7318274.0 4.11931
2951 13852.0 7312903.0 4.126897
2961 14097.0 7305149.0 4.124252
2971 14214.0 7300855.0 4.122577
2981 14322.0 7287901.0 4.131279
2991 14402.0 7285819.0 4.12051
3001 14540.0 7280914.0 4.123148
3101 15463.0 7101682.0 4.180858
3201 16244.0 6922933.0 4.262331
3301 17190.0 6749774.0 4.350921
3401 17726.0 6542919.0 4.45615
3501 18198.0 6370067.0 4.546026
3601 18779.0 6175695.0 4.614991
3701 19404.0 6023997.0 4.66956
3801 19860.0 5885177.0 4.759122
3901 20207.0 5791842.0 4.8063
4001 19864.0 5686753.0 4.870472
4101 20126.0 5529481.0 4.931472
4201 20756.0 5401589.0 4.97486
4301 20823.0 5266018.0 5.017689
4401 21107.0 5187559.0 5.063466
4501 21524.0 5063661.0 5.094654
4601 21750.0 4971295.0 5.13939
4701 21972.0 4875429.0 5.198972
4801 21921.0 4803729.0 5.220189
4901 21785.0 4729963.0 5.257144
5001 22052.0 4653222.0 5.305795
}\dataZ
\pgfplotstableread{data1 unique1_n
1 8365375
101 7882580
201 7632282
301 7431042
401 7247341
501 7072150
601 6915188
701 6754264
801 6591680
901 6430701
1001 6265225
1101 6091042
1201 5906089
1301 5732553
1401 5546457
1501 5360818
1601 5180315
1701 4994675
1801 4818015
1901 4646583
2001 4476165
2101 4314547
2201 4172526
2301 4037792
2401 3922018
2501 3818654
2601 3729072
2701 3648731
2801 3577264
2901 3513441
3001 3458249
3101 3408532
3201 3366989
3301 3331522
3401 3295984
3501 3263846
3601 3240237
3701 3216973
3801 3197776
3901 3175577
4001 3159405
4101 3146623
4201 3128601
4301 3116463
4401 3104412
4501 3093001
4601 3080473
4701 3069578
4801 3058653
4901 3054690
5001 3043339
}\dataO

\begin{tikzpicture}

\begin{axis}[
    scale only axis,
    axis y line*=left,
    xlabel=Epoch,
    ylabel={Element count},
    width=0.85\textwidth,
    height=0.4\textwidth,
    grid=both,
    minor tick num=5,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    xmin=0, xmax=5000,
    ymin=0, ymax=8.4e6,
    mark size=0,
    /pgf/number format/.cd,1000 sep={},
    ymode=log,
]
\addplot[color=blue,thick] table[y=unique_n] {\dataZ};
\label{unique}
\addplot[color=gray] table[y=unique1_n] {\dataO};
\label{uniquent}
\addplot[color=red,thick] table[y=top32_n] {\dataZ};
\label{top32}

\draw[dashed, red] (axis cs:2355,0) -- (axis cs:2355,8.4e6) node [pos=.8, above, sloped, color=black, fill=white, fill opacity=.5, text opacity=1] (TextNode) {first replicator};

\end{axis}

\begin{axis}[
    scale only axis,
    axis y line*=right,
    ylabel={\ref{complexity-plot-line} complexity},
    width=0.85\textwidth,
    height=0.4\textwidth,
    xmin=0, xmax=5000,
    ymin=0, ymax=5.4,
    mark size=0,
    legend style={at={(0.02,0.7)},anchor=west},
    xtick = {},
    xticklabels={},
]
\addlegendimage{/pgfplots/refstyle=unique}
\addlegendentry{unique tokens} 
\addlegendimage{/pgfplots/refstyle=uniquent}
\addlegendentry{unique (no transition)}
\addlegendimage{/pgfplots/refstyle=top32}
\addlegendentry{top32 tokens} 
\addplot[color=green!50!black,thick] table[y=complexity] {\dataZ}; 
\label{complexity-plot-line}
\end{axis}

\end{tikzpicture}


